From discrete-time policies to continuous-time diffusion samplers: Asymptotic equivalences and faster training

We study the problem of training neural stochastic differential equations, or diffusion models, to sample from a Boltzmann distribution without access to target samples. Existing methods for training such models enforce time-reversal of the generative and noising processes, using either differentiable simulation or off-policy reinforcement learning (RL). We prove equivalences between families of objectives in the limit of infinitesimal discretization steps, linking entropic RL methods (GFlowNets) with continuous-time objects (partial differential equations and path space measures). We further show that an appropriate choice of coarse time discretization during training allows greatly improved sample efficiency and the use of time-local objectives, achieving competitive performance on standard sampling benchmarks with reduced computational cost.

==> figures/figure1a.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
% \usepackage{newtxmath}
% \usepackage{newtxtext,newtxmath}
\crefname{proposition}{Prop.}{Prop.}



\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0pt}, gfn_edge/.style={ultra thick, -latex}, alg_node/.style={thick, draw, minimum width=135pt, minimum height=60pt, rounded corners=2.5pt, fill=white, inner sep=2pt, align=center}, intra_alg_edge/.style={thick, -latex}, inter_alg_edge/.style={thick, latex-latex}, y=105pt, x=200pt]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\definecolor{groupcolor1}{HTML}{88a4c9}
\definecolor{groupcolor2}{HTML}{aad6cd}
\definecolor{groupcolor3}{HTML}{ff8696}
\definecolor{groupcolor4}{HTML}{c8dd92}

\node[alg_node](kl_continuous) at (2, 1) {};
\node[] at (kl_continuous.center) {\twolinenode{Path KL \eqref{eq:kl}}{$\mathbb{E}_{\mathbb{P}}\left[\log\frac{\mathrm{d}\mathbb{P}}{\mathrm{d}\mathbb{Q}}\right]$}};

\node[alg_node](kl_discrete) at (2, 0) {};
\node[] at (kl_discrete.center) {\twolinenode{Trajectory KL \eqref{eq:kl_discrete}}{$\mathbb{E}_{\widehat{\mathbb{P}}}\left[\log\frac{\mathrm{d}\widehat{\mathbb{P}}}{\mathrm{d}\widehat{\mathbb{Q}}}\right]$}};

\draw[intra_alg_edge, draw=groupcolor1] ([xshift=-2.5pt] kl_continuous.south) -- ([xshift=-2.5pt] kl_discrete.north) node[left, midway, scale=1, align=right, inner sep=4pt] {$\approx$Riemann sum};

\draw[intra_alg_edge, draw=groupcolor1] ([xshift=2.5pt] kl_discrete.north) -- ([xshift=2.5pt] kl_continuous.south) node[right, midway, scale=1, align=left, inner sep=4pt] {$\Delta t\to0$ limit\\(\Cref{prop:functional_convergence})};

\node[alg_node](moment_continuous) at (3, 1) {};
\node[] at (moment_continuous.center) {\twolinenode{$2^{\text{nd}}$ moment / VarGrad}{$\mathbb{E}_{\mathbb{W}}\left[\left(\log\frac{\mathrm{d}\mathbb{P}}{\mathrm{d}\mathbb{Q}}-\log\widehat Z\right)^2\right]$}};

\node[alg_node](moment_discrete) at (3, 0) {};
\node[] at (moment_discrete.center) {\twolinenode{TB / VarGrad \eqref{eq:squared_divergences}}{$\mathbb{E}_{\widehat{\mathbb{W}}}\left[\left(\log\frac{\mathrm{d}\widehat{\mathbb{P}}}{\mathrm{d}\widehat{\mathbb{Q}}}-\log \widehat Z\right)^2\right]$}};

\draw[intra_alg_edge, draw=groupcolor1] ([xshift=2.5pt] moment_discrete.north) -- ([xshift=2.5pt] moment_continuous.south) node[right, midway, scale=1, align=left, inner sep=4pt] {$\Delta t\to0$ limit\\(\Cref{prop:tb_asymptotics})};

\draw[intra_alg_edge, draw=groupcolor1] ([xshift=-2.5pt] moment_continuous.south) -- ([xshift=-2.5pt] moment_discrete.north) node[left, midway, scale=1, align=right, inner sep=4pt] {$\approx$Riemann sum};

\draw[inter_alg_edge, draw=groupcolor1] (kl_discrete) -- (moment_discrete) node[yshift=4pt,midway, scale=1, above, align=center, inner sep=0pt,fill=white] {$\mathbb{E}[\text{gradient}]$\\(if $\widehat{\mathbb{W}}=\widehat{\mathbb{P}}$)} node[yshift=-4pt,midway, scale=1, below, align=center, inner sep=0pt,fill=white] {(\citeauthor{richter2020vargrad},\\\citeauthor{malkin2023gflownets})};

\draw[inter_alg_edge, draw=groupcolor1] (kl_continuous) -- (moment_continuous) node[yshift=4pt,midway, scale=1, above, align=center, inner sep=0pt,fill=white] {$\mathbb{E}[\text{gradient}]$\\(if ${\mathbb{W}}={\mathbb{P}}$)} node[yshift=-4pt,midway, scale=1, below, align=center, inner sep=0pt,fill=white] {(\citeauthor{richter2020vargrad})};

\node[alg_node](weakdb_continuous) at (4, 1) {};
\node[] at (weakdb_continuous.center) {\twolinenode{Nelson's identity \eqref{eq:nelson}}{$\overleftarrow{\mu}=\overrightarrow{\mu}-\sigma^2\nabla\log p$}};

\node[alg_node](weakdb_discrete) at (4, 0) {};
% \node[] at (weakdb_discrete.center) {\twolinenode{DB ($O(\sqrt\Delta t$)}{$F(x_t)P_F(x_{t+1}\mid x_t)=F(x_{t+1})P_B(x_t\mid x_{t+1})$}};

\draw[inter_alg_edge, draw=groupcolor1] ([xshift=0pt] weakdb_discrete.north) -- ([xshift=0pt] weakdb_continuous.south) node[right, midway, scale=1, align=left, inner sep=4pt] {Vanishing to $\mathcal{O}(\sqrt{\Delta t})$\\for a.e.\ $x_{n+1}\mid x_n$\\(\Cref{prop:db_implies_compatibility})};

\node[alg_node](strongdb_continuous) at (5, 1) {};
\node[] at (strongdb_continuous.center) {\twolinenode{Fokker-Planck PDEs \eqref{eq:fpe}}{\normalsize$\partial_tp=-\nabla\cdot(p\overrightarrow{\mu})+\frac{\sigma^2}{2}\Delta p$\\$\partial_tp=-\nabla\cdot(p\overleftarrow{\mu})-\frac{\sigma^2}{2}\Delta p$}};

\node[alg_node](strongdb_discrete) at (5, 0) {};
% \node[] at (strongdb_discrete.center) {\twolinenode{DB (almost all transitions)}{$F(x_t)P_F(x_{t+1}\mid x_t)=F(x_{t+1})P_B(x_t\mid x_{t+1})$}};

\node[alg_node,fit=(strongdb_discrete)(weakdb_discrete),inner sep=0pt] (db_discrete) {};
\node[] at (db_discrete.center) {\widetwolinenode{Detailed balance \eqref{eq:db_loss}}{{\hbox{$\log\left[ \widehat{p}_n(x_n)\overrightarrow{\pi}_n(x_{n+1}\mid x_n)\right]-\log\left[ \widehat{p}_{n+1}(x_{n+1})\overleftarrow{\pi}_{n+1}(x_n\mid x_{n+1})\right]=0$}}}};

\draw[inter_alg_edge, draw=groupcolor1] ([xshift=0pt] strongdb_discrete.north) -- ([xshift=0pt] strongdb_continuous.south) node[left, midway, scale=1, align=right, inner sep=4pt] {Vanishing to $\mathcal{O}(\Delta t)$\\in $\mathbb{E}_{x_{n+1}\mid x_n}$\\(\Cref{prop:db_implies_compatibility})};

% \draw[intra_alg_edge, draw=groupcolor1] (strongdb_discrete) -- (weakdb_discrete) node[midway, scale=1, above, align=center, inner sep=4pt] {Weakening\\of condition};

\draw[intra_alg_edge, draw=groupcolor1] ([yshift=2.5pt]strongdb_continuous.west) -- ([yshift=2.5pt]weakdb_continuous.east) node[midway, scale=1, above, align=center, inner sep=4pt] {$\text{up to } \nabla\cdot p$};

\draw[intra_alg_edge, draw=groupcolor1] ([yshift=-2.5pt]weakdb_continuous.east) -- ([yshift=-2.5pt]strongdb_continuous.west) node[midway, scale=1, below, align=center, inner sep=4pt] {$\text{fwd}\Leftrightarrow\text{bwd}$};

\draw[inter_alg_edge, draw=groupcolor1] (weakdb_continuous) -- (moment_continuous) node[midway, scale=1, above, align=center, inner sep=0pt,yshift=5pt,fill=white] {if $\P_1=\Q_1$};

\draw[inter_alg_edge, draw=groupcolor1] (weakdb_discrete) -- (moment_discrete) node[yshift=4pt,midway, scale=1, above, align=center, inner sep=0pt, fill=white] {GFN theory} node[yshift=-4pt,midway, scale=1, below, align=center, inner sep=0pt, fill=white] {(\citeauthor{bengio2021foundations},\\\citeauthor{lahlou2023theory})};

\node[above=2.5pt of kl_continuous] (kl_title) {\large\bf Global KL divergence};

\node[above=2.5pt of moment_continuous] (moment_title) {\large\bf Path measure proportionality};

\node[above=2.5pt of strongdb_continuous] (strongdb_title) {\large\bf Density evolution\vphantom{g}};

\node[above=2.5pt of weakdb_continuous] (weakdb_title) {\large\bf Reversal formula\vphantom{g}};

\node[fit=(kl_continuous)(kl_discrete)(moment_continuous)(moment_discrete)(kl_title)(moment_title)] (global_group) {};

\node[fit=(strongdb_continuous)(strongdb_discrete)(weakdb_continuous)(weakdb_discrete)(strongdb_title)(weakdb_title)] (local_group) {};

\node[anchor=south, scale=1, yshift=16pt] (global_group_title) at (global_group.{north}) {\it\large Global consistency};

\node[anchor=south, scale=1, yshift=16pt] (local_group_title) at (local_group.{north}) {\it\large Local consistency};

\begin{pgfonlayer}{background}
\node[fit=(global_group)(global_group_title), draw=groupcolor2, line width=3pt, inner sep=8pt, inner xsep=20pt, xshift=-4pt, rounded corners=3pt] {};
\node[fit=(local_group)(local_group_title), draw=groupcolor2, line width=3pt, inner sep=8pt, inner xsep=20pt, xshift=2.5pt, rounded corners=3pt] {};
\end{pgfonlayer}

\node[fit=(kl_continuous)(kl_discrete)(kl_title)] (onpolicy_group) {};

\node[fit=(moment_continuous)(moment_discrete)(moment_title)(strongdb_continuous)(strongdb_discrete)(strongdb_title)(weakdb_continuous)(weakdb_discrete)(weakdb_title)] (offpolicy_group) {};

\node[anchor=north, scale=1, yshift=-16pt] (onpolicy_group_title) at (onpolicy_group.{south}) {\it\large On-policy objectives};

\node[anchor=north, scale=1, yshift=-16pt] (offpolicy_group_title) at (offpolicy_group.{south}) {\it\large Off-policy objectives};

\begin{pgfonlayer}{background}
\node[fit=(onpolicy_group)(onpolicy_group_title), draw=groupcolor3, line width=3pt, inner sep=8pt, inner xsep=16pt, rounded corners=3pt] {};
\node[fit=(offpolicy_group)(offpolicy_group_title), draw=groupcolor3, line width=3pt, inner sep=8pt, inner xsep=16pt, rounded corners=3pt] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/figure1b.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
% \usepackage{newtxmath}
% \usepackage{newtxtext,newtxmath}

\crefname{proposition}{Prop.}{Prop.}


\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0pt}, gfn_edge/.style={ultra thick, -latex}, alg_node/.style={thick, draw, minimum width=130pt, minimum height=60pt, rounded corners=2.5pt, fill=white, inner sep=2pt, align=center}, intra_alg_edge/.style={thick, -latex}, inter_alg_edge/.style={thick, latex-latex}, y=105pt, x=190pt]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\definecolor{groupcolor1}{HTML}{88a4c9}
\definecolor{groupcolor2}{HTML}{aad6cd}
\definecolor{groupcolor3}{HTML}{ff8696}
\definecolor{groupcolor4}{HTML}{c8dd92}

\node[alg_node](forward_proc_continuous) at (0, 1) {};
\node[] at (forward_proc_continuous.center) {\twolinenode{Neural SDE}{Paths $X\sim \mathbb{P}_X$}};

\node[alg_node](forward_proc_discrete) at (0, 0) {};
\node[] at (forward_proc_discrete.center) {\twolinenode{Policy $\overrightarrow\pi$}{Trajectories $\widehat{X}\sim\widehat{\mathbb{P}}_{\widehat{X}}$}};

\node[alg_node](backward_proc_continuous) at (1, 1) {};
\node[] at (backward_proc_continuous.center) {\twolinenode{Reverse SDE}{Paths $Y\sim \mathbb{Q}_Y$}};

\node[alg_node](backward_proc_discrete) at (1, 0) {};
\node[] at (backward_proc_discrete.center) {\twolinenode{Policy $\overleftarrow\pi$ in rev.\ MDP}{Trajectories $\widehat{Y}\sim\widehat{\mathbb{Q}}_{\widehat{Y}}$}};

\draw[intra_alg_edge, draw=groupcolor1] ([xshift=-2.5pt] forward_proc_continuous.south) -- ([xshift=-2.5pt] forward_proc_discrete.north) node[left, midway, scale=1, align=right, inner sep=4pt] {Euler-Maruyama\\discretization\vphantom{g}};
\draw[intra_alg_edge, draw=groupcolor1] ([xshift=2.5pt] forward_proc_discrete.north) -- ([xshift=2.5pt] forward_proc_continuous.south) node[right, midway, scale=1, align=left, inner sep=4pt] {Continuous-time limit\\(\Cref{prop:em_convergence})};

\draw[intra_alg_edge, draw=groupcolor1] ([xshift=-2.5pt] backward_proc_continuous.south) -- ([xshift=-2.5pt] backward_proc_discrete.north) node[left, midway, scale=1, align=right, inner sep=4pt] {Euler-Maruyama\\discretization\vphantom{g}};
\draw[intra_alg_edge, draw=groupcolor1] ([xshift=2.5pt] backward_proc_discrete.north) -- ([xshift=2.5pt] backward_proc_continuous.south) node[right, midway, scale=1, align=left, inner sep=4pt] {Continuous-time limit\\(Prop.\ \ref{prop:em_convergence})};

\node[above=2.5pt of forward_proc_continuous] (forward_proc_title) {\large\bf Generative process};

\node[above=2.5pt of backward_proc_continuous] (backward_proc_title) {\large\bf Diffusion process};

\draw[inter_alg_edge, draw=groupcolor1, latex-latex] (forward_proc_discrete) -- (backward_proc_discrete) node[midway, scale=1, above, align=center, inner sep=4pt] {objectives};

\draw[inter_alg_edge, draw=groupcolor1, latex-latex, dashed] (forward_proc_continuous) -- (backward_proc_continuous) node[midway, scale=1, above, align=center, inner sep=4pt] {!};

\node[fit=(forward_proc_continuous)(backward_proc_continuous)(forward_proc_title)(backward_proc_title)] (continuous_group) {};

\node[fit=(forward_proc_discrete)(backward_proc_discrete)] (discrete_group) {};

\node[anchor=south, scale=1, yshift=8pt] (continuous_group_title) at (continuous_group.{north}) {\it\large Continuous-time processes};

\node[anchor=north, scale=1, yshift=-8pt] (discrete_group_title) at (discrete_group.{south}) {\it\large Discrete-time processes};

\begin{pgfonlayer}{background}
\node[fit=(continuous_group)(continuous_group_title), draw=groupcolor4, line width=3pt, inner sep=8pt, inner xsep=8, rounded corners=3pt] {};
\node[fit=(discrete_group)(discrete_group_title), draw=groupcolor4, line width=3pt, inner sep=8pt, inner xsep=8pt, rounded corners=3pt] {};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}

==> figures/mdp.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
% \usepackage{newtxmath}
% \usepackage{newtxtext,newtxmath}

\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}[
    every node/.style={inner sep=0pt}, 
    space/.style={-, ultra thick, color=groupcolor1,shorten <=2pt,shorten >=2pt},
    y=50pt, 
    x=45pt]

\pgfdeclarelayer{background}
\pgfsetlayers{background,main}
\definecolor{groupcolor1}{HTML}{88a4c9}
\definecolor{groupcolor2}{HTML}{aad6cd}
\definecolor{groupcolor3}{HTML}{ff8696}
\definecolor{groupcolor4}{HTML}{c8dd92}

\node (start) at (0, 0) {$\bullet$};
\node (x0) at (1,0) {};
\node (x1) at (2,0) {};
\node (xdots) at (3,0) {\huge$\cdots$};
\node (xpenult) at (4,0) {};
\node (xlast) at (5,0) {};
\node (end) at (6,0) {$\bot$};

\node(x0label) at (x0 |- 0,1) {$\{(x,t_0)\}$};
\node(x1label) at (x1 |- 0,1) {$\{(x,t_1)\}$};
\node(xpenultlabel) at (xpenult |- 0,1) {$\{(x,t_{N-1})\}$};
\node(xlastlabel) at (xlast |- 0,1) {$\{(x,t_N)\}$};

\node(x0bottom) at (x0 |- 0,-1) {$\widehat{X}_0$};
\node(x1bottom) at (x1 |- 0,-1) {$\widehat{X}_1$};
\node(xpenultbottom) at (xpenult |- 0,-1) {$\widehat{X}_{N-1}$};
\node(xlastbottom) at (xlast |- 0,-1) {$\widehat{X}_N$};

\draw[space] (x0label) -- (x0bottom);
\draw[space] (x1label) -- (x1bottom);
\draw[space] (xpenultlabel) -- (xpenultbottom);
\draw[space] (xlastlabel) -- (xlastbottom);

\newcommand{\gaussiandist}[4]{
    \draw[thick,color=groupcolor2,fill=groupcolor2!10] plot[domain=-0.3:0.3,samples=100] ({0.2*exp(-\x*\x*25)+#2},\x+#3);
    \draw[very thick,color=groupcolor3,-latex] (#1) -- (#2,#3);
    \draw[thick,color=groupcolor3,-latex] (#1) -- (#2,#3-0.1);
    \draw[thick,color=groupcolor3,-latex] (#1) -- (#2,#3+0.1);
    \draw[color=groupcolor3,-latex] (#1) -- (#2,#3-0.2)  node [midway,below,inner sep=8pt] {\color{black} #4};
    \draw[color=groupcolor3,-latex] (#1) -- (#2,#3+0.2);
}


\def\xzeroval{0.1}
\def\xoneval{0.2}
\def\xpenultval{0.1}
\def\xlastval{-0.15}

\node (x0valn) at (1,\xzeroval) {$\bullet$};
\node (x1valn) at (2,\xoneval) {$\bullet$};
\node (xpenultvaln) at (4,\xpenultval) {$\bullet$};
\node (xlastvaln) at (5,\xlastval) {$\bullet$};

\begin{pgfonlayer}{background}
    \gaussiandist{start}{1}{\xzeroval+0.02}{$p_{\rm prior}$}
    \gaussiandist{x0valn}{2}{\xoneval-0.06}{$\overrightarrow\pi_0$}
    \gaussiandist{xpenultvaln}{5}{\xlastval+0.1}{$\overrightarrow\pi_{N-1}$}
    \draw[color=groupcolor3,very thick, -latex] (xlastvaln) -- (end) node[midway,below,yshift=-5pt,xshift=5pt,inner sep=4pt,fill=red!20,rounded corners=3pt] {\color{black} $-{\cal E}(x_N)$};
\end{pgfonlayer}

\end{tikzpicture}
\end{document}
